On the Decoding Performance of Spatially Coupled LDPC Codes with Sub-block Access

We study spatially coupled LDPC codes that allow access to sub-blocks much smaller than the full code block. Sub-block access is realized by a semi-global decoder that decodes a chosen target sub-block by only accessing the target, plus a prescribed number of helper sub-blocks adjacent in the code chain. This paper develops a theoretical methodology for analyzing the semi-global decoding performance of spatially coupled LDPC codes constructed from protographs. The main result shows that semi-global decoding thresholds can be derived from certain thresholds we define for the single-sub-block graph. These characterizing thresholds are also used for deriving lower bounds on the decoder's performance over channels with variability across sub-blocks, which are motivated by applications in data-storage.

==> 4States.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0,0)},
scale only axis,
xmin=2,
xmax=30,
xlabel={number of helpers $ d $},
ymin=0,
ymax=1,
ylabel={Success Probility},
xmajorgrids,
ymajorgrids,
legend style={
	legend cell align=left, 
	align=left, 
	at={(1,0.35)}, 
	anchor=south east, 
}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
2	0.426274509803921\\
4	0.499632274509803\\
6	0.566793994086274\\
8	0.62282604301881\\
10	0.669625228479611\\
12	0.708712471752033\\
14	0.74135861158571\\
16	0.768625063650278\\
18	0.791398335221836\\
20	0.810418847932612\\
22	0.826305010912928\\
24	0.839573326971212\\
26	0.850655185519475\\
28	0.859910888228413\\
30	0.867641363424712\\
32	0.874097950097801\\
34	0.879490569620991\\
36	0.883994550872123\\
38	0.887756330657125\\
40	0.890898214772937\\
42	0.893522354505027\\
44	0.895714067846355\\
46	0.897544613419753\\
48	0.899073507291548\\
50	0.900350458002407\\
52	0.901416982728581\\
54	0.902307757119375\\
56	0.903051742697789\\
58	0.903673128479203\\
60	0.904192117422735\\
62	0.904625583284949\\
64	0.904987619232047\\
66	0.905289996047424\\
68	0.905542544832181\\
70	0.90575347664123\\
72	0.905929649447254\\
74	0.906076791112243\\
76	0.906199685616022\\
78	0.906302328596583\\
80	0.906388057259251\\
82	0.906459658878405\\
84	0.906519461419422\\
86	0.906569409227227\\
88	0.906611126242291\\
90	0.9066459687994\\
92	0.906675069725821\\
94	0.906699375172632\\
96	0.906719675376692\\
98	0.906736630353412\\
100	0.906750791355673\\
};
\addlegendentry{$\alpha=0.9$, one-side}

\addplot [color=blue]
  table[row sep=crcr]{%
2	0.0293137254901961\\
4	0.50501956862745\\
6	0.574056502925489\\
8	0.632502797790189\\
10	0.682414241997006\\
12	0.724743306443847\\
14	0.760687286124973\\
16	0.791249554533367\\
18	0.817270291895932\\
20	0.839455277623416\\
22	0.858397667038957\\
24	0.87459622222846\\
26	0.8884705786043\\
28	0.900374020332802\\
30	0.91060417316684\\
32	0.91941195598577\\
34	0.927009076197722\\
36	0.933574307324618\\
38	0.93925874795896\\
40	0.944190228585995\\
42	0.948477005446165\\
44	0.95221085778575\\
46	0.955469685768976\\
48	0.958319690385027\\
50	0.960817203362587\\
52	0.963010223971729\\
54	0.964939710288304\\
56	0.966640664718684\\
58	0.968143047081694\\
60	0.969472543109835\\
62	0.970651211688339\\
64	0.971698030351569\\
66	0.972629355379582\\
68	0.973459310181014\\
70	0.974200113426401\\
72	0.974862356537366\\
74	0.975455238582027\\
76	0.975986765325806\\
78	0.976463918097867\\
80	0.976892797221881\\
82	0.97727874399672\\
84	0.977626444573594\\
86	0.977940018540913\\
88	0.978223094579684\\
90	0.978478875176419\\
92	0.97871019206548\\
94	0.978919553808576\\
96	0.979109186697458\\
98	0.979281069979885\\
100	0.979436966252747\\
};
\addlegendentry{$\alpha=0.9$, two-sides}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	0.146629124544858\\
4	0.276420349593485\\
6	0.392172207342438\\
8	0.485007589230803\\
10	0.560414789111791\\
12	0.621740425617048\\
14	0.671590727796619\\
16	0.712113847668071\\
18	0.745055255110135\\
20	0.771833413778511\\
22	0.793601449582003\\
24	0.811296744175491\\
26	0.825681296476039\\
28	0.837374537502465\\
30	0.846880004400028\\
32	0.854607023858224\\
34	0.860888338637444\\
36	0.865994436217387\\
38	0.870145196593567\\
40	0.873519360802286\\
42	0.876262227909897\\
44	0.87849191191596\\
46	0.88030442800655\\
48	0.881777827183167\\
50	0.882975557313633\\
52	0.883949195339358\\
54	0.884740668293928\\
56	0.885384058775056\\
58	0.885907072617559\\
60	0.886332231968642\\
62	0.886677845141992\\
64	0.886958795014759\\
66	0.887187179917578\\
68	0.887372834615769\\
70	0.88752375381636\\
72	0.88764643643807\\
74	0.887746165469305\\
76	0.887827235465467\\
78	0.887893137482124\\
80	0.887946709407683\\
82	0.887990258169218\\
84	0.888025659073918\\
86	0.888054436564008\\
88	0.888077829862652\\
90	0.888096846337672\\
92	0.888112304881065\\
94	0.888124871172324\\
96	0.888135086344091\\
98	0.888143390284535\\
100	0.888150140579926\\
};
\addlegendentry{i.i.d., one-side}

\addplot [color=black]
  table[row sep=crcr]{%
2	0.0289330649599325\\
4	0.25020672472462\\
6	0.369676261835534\\
8	0.467060446212284\\
10	0.553693694842037\\
12	0.62281695903099\\
14	0.680233974313184\\
16	0.727996118295151\\
18	0.767546455629149\\
20	0.800449465712742\\
22	0.827865577024302\\
24	0.850748002502905\\
26	0.869890259288517\\
28	0.885938246305614\\
30	0.899422765249232\\
32	0.910780381240209\\
34	0.920370034485095\\
36	0.928487376083498\\
38	0.935376206817402\\
40	0.94123782153696\\
42	0.946238664638477\\
44	0.950516572394401\\
46	0.954185875805846\\
48	0.957341574038244\\
50	0.960062748672721\\
52	0.962415359176626\\
54	0.964454533341559\\
56	0.966226445371931\\
58	0.967769857202011\\
60	0.969117384608871\\
62	0.970296538314153\\
64	0.971330581006145\\
66	0.972239233669233\\
68	0.973039258465071\\
70	0.973744940405959\\
72	0.974368485983996\\
74	0.974920353597209\\
76	0.97540952790559\\
78	0.975843748041705\\
80	0.976229697799323\\
82	0.976573164453851\\
84	0.976879171668719\\
86	0.977152090962194\\
88	0.977395735408756\\
90	0.977613438594898\\
92	0.977808121314135\\
94	0.977982348048069\\
96	0.978138374921694\\
98	0.978278190527224\\
100	0.978403550769601\\
};
\addlegendentry{i.i.d., two-sides}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
2	0.0341176470588235\\
4	0.0611616862745098\\
6	0.0869294136941176\\
8	0.111442628725478\\
10	0.134762314155686\\
12	0.156946767031424\\
14	0.178051364926043\\
16	0.198128738548086\\
18	0.217228926264788\\
20	0.235399512732435\\
22	0.252685755754747\\
24	0.269130703967499\\
26	0.284775307005084\\
28	0.299658519236687\\
30	0.31381739781586\\
32	0.327287195577438\\
34	0.340101449186057\\
36	0.352292062859016\\
38	0.363889387933539\\
40	0.374922298513356\\
42	0.385418263404878\\
44	0.395403414535188\\
46	0.404902612030006\\
48	0.413939506118332\\
50	0.422536596020664\\
52	0.430715285969093\\
54	0.438495938499716\\
56	0.44589792515066\\
58	0.452939674692288\\
60	0.459638719009879\\
62	0.466011736753138\\
64	0.47207459486129\\
66	0.477842388067193\\
68	0.483329476478834\\
70	0.488549521331812\\
72	0.493515519001813\\
74	0.498239833361774\\
76	0.502734226564297\\
78	0.507009888325952\\
80	0.51107746378638\\
82	0.514947080011562\\
84	0.518628371207231\\
86	0.522130502705215\\
88	0.525462193782411\\
90	0.528631739369223\\
92	0.531647030701496\\
94	0.534515574967371\\
96	0.537244513997976\\
98	0.539840642048484\\
100	0.542310422713806\\
};
\addlegendentry{$\alpha=0.1$, one-side}

\addplot [color=green]
  table[row sep=crcr]{%
2	0.0293137254901961\\
4	0.0578038823529412\\
6	0.0843194362588235\\
8	0.109813572183915\\
10	0.134394225669291\\
12	0.15797693092698\\
14	0.180704955713044\\
16	0.202536234231215\\
18	0.22356766857528\\
20	0.243787247138646\\
22	0.26326319403767\\
24	0.281999933878527\\
26	0.300048017798203\\
28	0.317420434686644\\
30	0.334156538822393\\
32	0.350273402292324\\
34	0.365803022537918\\
36	0.380764033256872\\
38	0.395183380166141\\
40	0.409079866555177\\
42	0.422476794542083\\
44	0.435392393950394\\
46	0.447847204565683\\
48	0.459858510492346\\
50	0.471444658741292\\
52	0.482621825402086\\
54	0.493406547914383\\
56	0.503813849143576\\
58	0.51385872706803\\
60	0.523555069722281\\
62	0.532916535641344\\
64	0.541955929359104\\
66	0.550685725290136\\
68	0.55911771128083\\
70	0.567263303388027\\
72	0.575133345254062\\
74	0.582738299917241\\
76	0.590088139567335\\
78	0.597192464757525\\
80	0.604060446378932\\
82	0.610700901769392\\
84	0.617122266662228\\
86	0.623332645494471\\
88	0.629339800374715\\
90	0.635151185765279\\
92	0.640773946937302\\
94	0.646214945029846\\
96	0.651480760626826\\
98	0.65657771275179\\
100	0.661511865049646\\
};
\addlegendentry{$\alpha=0.1$, two-sides}

\end{axis}


\end{tikzpicture}%

==> CodeDesign.tex <==
\begin{tikzpicture}

\pgfplotscreateplotcyclelist{Mylist}{%
	teal,every mark/.append style={fill=teal!80!black},mark=*\\% t=0
	orange,every mark/.append style={fill=orange!80!black},mark=square*\\% t=1 
	orange,every mark/.append style={fill=orange!80!black},mark=square*,dashed\\%t=1
	cyan!60!black,every mark/.append style={fill=cyan!80!black},mark=triangle*\\%t=2
	cyan!60!black,every mark/.append style={fill=cyan!80!black},mark=triangle*,dashed\\%t=2
	red!70!white,mark=star\\%t=2
	lime!80!black,every mark/.append style={fill=lime},mark=diamond*\\%t=2
	red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
	yellow!60!black,densely dashed,
	every mark/.append style={solid,fill=yellow!80!black},mark=square*\\%
	black,every mark/.append style={solid,fill=gray},mark=otimes*\\%
	blue,densely dashed,mark=star,every mark/.append style=solid\\%
	red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
}
\begin{axis}[%
width=6in,
height=3.1in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Number of Helpers $ d $},
ymin=0,
ymax=1,
ylabel={Success-Probability Lower Bound},
xmajorgrids,
ymajorgrids,
cycle list name=Mylist,
legend style={
	legend cell align=left, 
	align=left,
	at={(0,0)}, 
	anchor=south west
}
]
\addplot
table[row sep=crcr]{%
	0   0.5\\
	2	0.5\\
	4	0.5\\
	6	0.5\\
	8	0.5\\
	10	0.5\\
	12	0.5\\
	14	0.5\\
	16	0.5\\
	18	0.5\\
	20	0.5\\
	22	0.5\\
	24	0.5\\
	26	0.5\\
	28	0.5\\
	30	0.5\\
};
\addlegendentry{$t=0 ,\;\mathcal{E}_1,\mathcal E_2$}

\addplot
  table[row sep=crcr]{%
2	0.495\\
4	0.58095\\
6	0.652239\\
8	0.711400275\\
10	0.76049700435\\
12	0.801241373583\\
14	0.835054290373455\\
16	0.86311493687261\\
18	0.886401892175229\\
20	0.905727259011752\\
22	0.921764984790537\\
24	0.935074364650245\\
26	0.946119546161224\\
28	0.955285715877351\\
30	0.962892532223585\\
};
\addlegendentry{$ t=1,\; \mathcal{E}_1$}
\addplot 
table[row sep=crcr]{%
	2	0.495\\
	4	0.495\\
	6	0.495\\
	8	0.495\\
	10	0.495\\
	12	0.495\\
	14	0.495\\
	16	0.495\\
	18	0.495\\
	20	0.495\\
	22	0.495\\
	24	0.495\\
	26	0.495\\
	28	0.495\\
	30	0.495\\
};
\addlegendentry{$ t=1, \;\mathcal E_2$}

\addplot 
table[row sep=crcr]{%
	12	0.3902\\
	14	0.442\\
	16	0.4886\\
	18	0.531\\
	20	0.5706\\
	22	0.6072\\
	24	0.6414\\
	26	0.6736\\
	28	0.7027\\
	30	0.7292\\
};
\addlegendentry{$ (d_{C,1},d_{C,2})=(2,4),\,j=2,\; \mathcal{E}_1,\mathcal{E}_2$}

%\addplot 
%  table[row sep=crcr]{%
%	8	0.440866395\\
%	10	0.50432405895\\
%	12	0.559990266399\\
%	14	0.60955072694136\\
%	16	0.65415316947107\\
%	18	0.694587240283165\\
%	20	0.730239058801904\\
%	22	0.76169734950176\\
%	24	0.789472635531164\\
%	26	0.814007058302704\\
%	28	0.835683548983241\\
%	30	0.854834192995026\\
%};
%\addlegendentry{$ (d_{C,1},d_{C,2})=(2,4),\,j=3,\; \mathcal{E}_1$}

%\addplot
%  table[row sep=crcr]{%
%	8	0.440866395\\
%	10	0.440866395\\
%	12	0.440866395\\
%	14	0.440866395\\
%	16	0.440866395\\
%	18	0.440866395\\
%	20	0.440866395\\
%	22	0.440866395\\
%	24	0.440866395\\
%	26	0.440866395\\
%	28	0.440866395\\
%	30	0.440866395\\
%};
%\addlegendentry{$ (d_{C,1},d_{C,2})=(2,4),\,j=3,\; \mathcal{E}_2$}


\end{axis}

\end{tikzpicture}%

==> GEC.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0,0)},
scale only axis,
xmin=2,
xmax=30,
xlabel={number of helpers $ d $},
ymin=0,
ymax=1,
ylabel={Success Probility},
xmajorgrids,
ymajorgrids,
legend style={
	legend cell align=left, 
	align=left, 
	at={(1,0.35)}, 
	anchor=south east, 
}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
2	0.405\\
4	0.486\\
6	0.5637195\\
8	0.62956359\\
10	0.68547202965\\
12	0.732942419688\\
14	0.773248302669195\\
16	0.80747098740681\\
18	0.836528585556621\\
20	0.861200642021762\\
22	0.882149048255504\\
24	0.899935799204049\\
26	0.915038070268278\\
28	0.927861018762764\\
30	0.938748653304149\\
32	0.947993062728216\\
34	0.955842252125136\\
36	0.962506796214705\\
38	0.968165488555501\\
40	0.972970138142544\\
42	0.977049642074549\\
44	0.980513443550543\\
46	0.983454467965541\\
48	0.985951615873571\\
50	0.988071879698237\\
52	0.989872140977006\\
54	0.991400696354942\\
56	0.992698553266588\\
58	0.993800530066001\\
60	0.994736190118778\\
62	0.995530634915463\\
64	0.996205177483682\\
66	0.996777914164995\\
68	0.997264210095861\\
70	0.997677111416997\\
72	0.998027695269698\\
74	0.998325366968681\\
76	0.998578112323872\\
78	0.998792711880327\\
80	0.99897492282381\\
82	0.999129633432134\\
84	0.999260994215797\\
86	0.999372529266117\\
88	0.99946723079806\\
90	0.999547639424106\\
92	0.999615912312727\\
94	0.999673881059986\\
96	0.999723100826817\\
98	0.999764892060221\\
100	0.999800375917661\\
};
\addlegendentry{$\alpha=0.9$, one-side}

\addplot [color=blue]
  table[row sep=crcr]{%
2	0\\
4	0.48195\\
6	0.5596695\\
8	0.62551359\\
10	0.6820515576\\
12	0.7300430845875\\
14	0.770786304014475\\
16	0.80538053219321\\
18	0.834753636763244\\
20	0.859693579063274\\
22	0.880869439974694\\
24	0.898849316844532\\
26	0.914115566144686\\
28	0.927077744325936\\
30	0.938083595200119\\
32	0.947428379060604\\
34	0.955362793800314\\
36	0.962099700528347\\
38	0.967819834117417\\
40	0.972676651882261\\
42	0.976800450467309\\
44	0.980301861389735\\
46	0.983274819014806\\
48	0.985799080587152\\
50	0.987942365924247\\
52	0.989762174174918\\
54	0.99130732638209\\
56	0.992619275232991\\
58	0.993733217134243\\
60	0.99467903644611\\
62	0.995482107207426\\
64	0.996163973859533\\
66	0.996742929231405\\
68	0.997234505291888\\
70	0.997651889834775\\
72	0.998006280275331\\
74	0.998307184049793\\
76	0.998562673676838\\
78	0.998779603323679\\
80	0.998963792686759\\
82	0.999120183120089\\
84	0.9992529701998\\
86	0.999365716281275\\
88	0.999461446068508\\
90	0.999542727759576\\
92	0.99961174194517\\
94	0.999670340108552\\
96	0.999720094296364\\
98	0.999762339292827\\
100	0.999798208428767\\
};
\addlegendentry{$\alpha=0.9$, two-sides}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	0.125\\
4	0.25\\
6	0.3671875\\
8	0.46484375\\
10	0.54736328125\\
12	0.6171875\\
14	0.676239013671875\\
16	0.726181030273438\\
18	0.76841926574707\\
20	0.804141998291016\\
22	0.834354281425476\\
24	0.859906136989594\\
26	0.881516464054585\\
28	0.899793267250061\\
30	0.91525076283142\\
32	0.928323846077546\\
34	0.939380327035906\\
36	0.948731278826017\\
38	0.956639789654218\\
40	0.963328364777226\\
42	0.968985186667965\\
44	0.973769409512897\\
46	0.977815637001065\\
48	0.981237709387042\\
50	0.984131906376487\\
52	0.986579655947197\\
54	0.988649825318101\\
56	0.990400658522408\\
58	0.991881415098362\\
60	0.993133756002017\\
62	0.994192915734573\\
64	0.995088693661968\\
66	0.995846292417419\\
68	0.996487026975289\\
70	0.997028924346024\\
72	0.997487230764496\\
74	0.997874840641487\\
76	0.998202659346803\\
78	0.998479910030891\\
80	0.998714393117366\\
82	0.998912705767249\\
84	0.999080427489505\\
86	0.999222277120041\\
88	0.999342245585738\\
90	0.999443708188829\\
92	0.999529519570731\\
94	0.999602094027127\\
96	0.999663473433967\\
98	0.999715384695463\\
100	0.999759288330394\\
};
\addlegendentry{i.i.d., one-side}

\addplot [color=black]
  table[row sep=crcr]{%
2	0\\
4	0.21875\\
6	0.3359375\\
8	0.43359375\\
10	0.5234375\\
12	0.5965576171875\\
14	0.658660888671875\\
16	0.711410522460938\\
18	0.755905151367188\\
20	0.793555736541748\\
22	0.825404524803162\\
24	0.852335870265961\\
26	0.875113964080811\\
28	0.894378511235118\\
30	0.910671218764037\\
32	0.924450728809461\\
34	0.936104665277526\\
36	0.945960905803076\\
38	0.954296763773527\\
40	0.961346764931477\\
42	0.967309260528054\\
44	0.972352005150441\\
46	0.97661687585002\\
48	0.980223864402941\\
50	0.983274453123922\\
52	0.985854470053301\\
54	0.988036503741439\\
56	0.9898819455145\\
58	0.991442716714296\\
60	0.992762729501335\\
62	0.99387912231931\\
64	0.994823304781977\\
66	0.995621841379898\\
68	0.996297198870036\\
70	0.996868378375989\\
72	0.99735144998293\\
74	0.997760004868041\\
76	0.998105537687089\\
78	0.998397769975553\\
80	0.998644923663171\\
82	0.998853952397211\\
84	0.999030737182724\\
86	0.999180251844106\\
88	0.999306702963206\\
90	0.999413648231141\\
92	0.99950409654362\\
94	0.999580592655962\\
96	0.999645288779559\\
98	0.999700005134161\\
100	0.999746281159593\\
};
\addlegendentry{i.i.d., two-sides}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
2	0.005\\
4	0.014\\
6	0.0229595\\
8	0.03183719\\
10	0.04063368965\\
12	0.049349933528\\
14	0.057986777447195\\
16	0.0665450224121543\\
18	0.0750254325572287\\
20	0.0834287464735762\\
22	0.0917556843506048\\
24	0.100006952486052\\
26	0.108183246141926\\
28	0.11628525136054\\
30	0.124313646126722\\
32	0.132269101118884\\
34	0.140152280201469\\
36	0.147963840754657\\
38	0.155704433901613\\
40	0.163374704671125\\
42	0.170975292119484\\
44	0.178506829426534\\
46	0.18596994397534\\
48	0.193365257421361\\
50	0.200693385754865\\
52	0.207954939358924\\
54	0.21515052306445\\
56	0.222280736203215\\
58	0.229346172659433\\
60	0.236347420920264\\
62	0.243285064125489\\
64	0.250159680116488\\
66	0.256971841484634\\
68	0.263722115619139\\
70	0.270411064754424\\
72	0.277039246017005\\
74	0.283607211471939\\
76	0.290115508168833\\
78	0.296564678187422\\
80	0.302955258682729\\
82	0.309287781929812\\
84	0.315562775368103\\
86	0.321780761645339\\
88	0.327942258661095\\
90	0.334047779609922\\
92	0.340097833024094\\
94	0.346092922815959\\
96	0.352033548319917\\
98	0.357920204334003\\
100	0.363753381161105\\
};
\addlegendentry{$\alpha=0.1$, one-side}

\addplot [color=green]
  table[row sep=crcr]{%
2	0\\
4	0.00995\\
6	0.0189095\\
8	0.02778719\\
10	0.0366562616\\
12	0.0453797265875\\
14	0.054075536123675\\
16	0.0626512417881215\\
18	0.0711812929557757\\
20	0.0796082728727249\\
22	0.0879788046809135\\
24	0.0962573733489448\\
26	0.104473265438987\\
28	0.112604607878743\\
30	0.120669887483258\\
32	0.128655725205424\\
34	0.136573877972471\\
36	0.144416253420574\\
38	0.1521904128697\\
40	0.159891552632824\\
42	0.167524616688367\\
44	0.175086845497959\\
46	0.182581548679204\\
48	0.190007235711041\\
50	0.197366194125651\\
52	0.204657719685941\\
54	0.211883459247537\\
56	0.219043194255752\\
58	0.226138168514063\\
60	0.233168461992592\\
62	0.240135063514875\\
64	0.247038235076883\\
66	0.253878802817915\\
68	0.260657138269572\\
70	0.267373962442077\\
72	0.274029711321979\\
74	0.280625036706736\\
76	0.287160411027828\\
78	0.293636439307564\\
80	0.300053613043469\\
82	0.306412504524057\\
84	0.312713613554323\\
86	0.318957488499618\\
88	0.325144630836053\\
90	0.331275570557374\\
92	0.337350806740779\\
94	0.343370854528929\\
96	0.34933620812734\\
98	0.355247370081958\\
100	0.36110482824757\\
};
\addlegendentry{$\alpha=0.1$, two-sides}

\end{axis}

\end{tikzpicture}%

==> SBMV.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
xmin=2,
xmax=20,
xlabel={$ d $},
ymin=0.35,
ymax=0.65,
ylabel={$ P_{\text{Suc,1}},P_{\text{Suc,2}}  $},
xmajorgrids,
ymajorgrids,
legend style={
	at={(1,0)}, 
	anchor=south east, 
	legend cell align=left, 
	align=left}
]
\addplot [blue,thick,dashed]
  table[row sep=crcr]{%
2	0.378787878787879\\
4	0.470071081182192\\
6	0.498489184893696\\
8	0.509773262616005\\
10	0.514097832319109\\
12	0.515769580415582\\
14	0.51641496533984\\
16	0.516664185804082\\
18	0.516760420159698\\
20	0.516797580516283\\
};
\addlegendentry{Non-Unif, One-Sided, q=4}

\addplot [blue,thick,solid]
  table[row sep=crcr]{%
2	0.53030303030303\\
4	0.557239057239057\\
6	0.576692854470632\\
8	0.595315292846157\\
10	0.605439396248724\\
12	0.611548344287256\\
14	0.615361875171525\\
16	0.617762311411277\\
18	0.61925032958182\\
20	0.620173500355907\\
};
\addlegendentry{Non-Unif, Two-Sided, q=4}

\addplot [red,thick,dashed]
  table[row sep=crcr]{%
2	0.4375\\
4	0.48828125\\
6	0.49951171875\\
8	0.502132415771484\\
10	0.502740144729614\\
12	0.502881288528442\\
14	0.502914063632488\\
16	0.502921674633399\\
18	0.502923442047177\\
20	0.502923852473259\\
};
\addlegendentry{Unif, One-Sided, q=4}

\addplot [red,thick,solid]
  table[row sep=crcr]{%
2	0.5625\\
4	0.59375\\
6	0.609375\\
8	0.6181640625\\
10	0.6220703125\\
12	0.62396240234375\\
14	0.6248779296875\\
16	0.625320434570313\\
18	0.625533103942871\\
20	0.625635623931885\\
};
\addlegendentry{Unif, Two-Sided, q=4}

\end{axis}

\end{tikzpicture}%

==> SGTh.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=2.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymin=0,
ymax=0.374908447265625,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon^*$},
axis background/.style={fill=white},
title={$(5,12)$ SC-LDPCL SG Thresholds},
xmajorgrids,
ymajorgrids,
legend columns=2, 
legend style={
	at={(0.99,0.01)}, 
	anchor=south east, 
	legend cell align=left, 
	align=left, 
	draw=white!15!black,
	/tikz/column 2/.style={
		column sep=5pt,
	},
}
]
\addplot [color=teal, line width=1pt,mark=triangle]
table[row sep=crcr]{%
	0	0.2571\\
	2	0.2818\\
	4	0.2845\\
	6	0.2851\\
	8	0.2852\\
	10	0.3127\\
};
\addlegendentry{$t=1$}

\addplot [color=orange, line width=1pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
	0	0.2105\\
	2	0.2756\\
	4	0.2813\\
	6	0.2826\\
	8	0.2831\\
	10	0.3406\\
};
\addlegendentry{$t=2$}

\addplot [color=magenta, line width=1pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
	0	0.091\\
	2	0.268\\
	4	0.2771\\
	6	0.2792\\
	8	0.28\\
	10	0.3747\\
};
\addlegendentry{$t=3$}

\addplot [color=black, line width=1pt,double,mark options={solid}]
table[row sep=crcr]{%
	0	0\\
	2	0.2214\\
	4	0.2567\\
	6	0.2655\\
	8	0.2697\\
	10	0.2959\\
};
\addlegendentry{No locality}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=teal,dashed, line width=1pt,mark=triangle]
  table[row sep=crcr]{%
0	0.257081004460348\\
2	0.279988628191835\\
4	0.282953788359113\\
6	0.283531031105678\\
8	0.283662608496438\\
10	0.306574901103081\\
};


\addplot [color=orange,dashed, line width=1pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.210475416273336\\
2	0.26789409572356\\
4	0.277937704222\\
6	0.28093527694253\\
8	0.282060733764965\\
10	0.330502105460619\\
};


\addplot [color=magenta,dashed, line width=1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.0909545545459242\\
2	0.245072798036443\\
4	0.27116000039589\\
6	0.28031085826674\\
8	0.284697269127063\\
10	0.360336453513012\\
};


\addplot [color=black,dashed, line width=1pt,double,mark options={solid}]
table[row sep=crcr]{%
	0	0\\
	2	0.0644469261169434\\
	4	0.110935688018799\\
	6	0.120707035064697\\
	8	0.12260103225708\\
	10	0.122977733612061\\
};


\end{axis}
\end{tikzpicture}%

==> delta_Ofig.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{black}},
xlabel={$\delta$},
ymin=0,
ymax=1,
ylabel style={font=\color{black}},
ylabel={$\Delta(\epsilon,\udel)$},
xmajorgrids,
ymajorgrids,
legend style={
	at={(1,0.1)}, 
	anchor=south east, 
	legend cell align=left, 
	align=left, draw=black
}
]


\addplot [color=orange,line width=1pt]
table[row sep=crcr]{%
	0	0.743408934278332\\
	0.01	0.745504811766463\\
	0.02	0.747583001509365\\
	0.03	0.749643720467772\\
	0.04	0.75168718092428\\
	0.05	0.753713590634806\\
	0.06	0.755723152973665\\
	0.07	0.757716067072591\\
	0.08	0.75969252795401\\
	0.09	0.761652726658861\\
	0.1	0.763596850369228\\
	0.11	0.765525082526046\\
	0.12	0.767437602942124\\
	0.13	0.769334587910702\\
	0.14	0.771216210309771\\
	0.15	0.773082639702349\\
	0.16	0.774934042432908\\
	0.17	0.776770581720128\\
	0.18	0.778592417746156\\
	0.19	0.780399707742524\\
	0.2	0.782192606072885\\
	0.21	0.783971264312701\\
	0.22	0.785735831326037\\
	0.23	0.787486453339571\\
	0.24	0.789223274013953\\
	0.25	0.790946434512633\\
	0.26	0.792656073568254\\
	0.27	0.794352327546736\\
	0.28	0.796035330509121\\
	0.29	0.797705214271309\\
	0.3	0.799362108461738\\
	0.31	0.801006140577126\\
	0.32	0.802637436036327\\
	0.33	0.804256118232404\\
	0.34	0.805862308582971\\
	0.35	0.807456126578887\\
	0.36	0.809037689831364\\
	0.37	0.810607114117552\\
	0.38	0.812164513424659\\
	0.39	0.813709999992671\\
	0.4	0.81524368435572\\
	0.41	0.816765675382152\\
	0.42	0.818276080313348\\
	0.43	0.819775004801353\\
	0.44	0.821262552945335\\
	0.45	0.822738827326945\\
	0.46	0.824203929044606\\
	0.47	0.825657957746764\\
	0.48	0.82710101166416\\
	0.49	0.828533187641133\\
	0.5	0.829954581166011\\
	0.51	0.831365286400611\\
	0.52	0.832765396208886\\
	0.53	0.834155002184742\\
	0.54	0.835534194679062\\
	0.55	0.836903062825964\\
	0.56	0.838261694568313\\
	0.57	0.839610176682519\\
	0.58	0.840948594802648\\
	0.59	0.842277033443861\\
	0.6	0.843595576025209\\
	0.61	0.84490430489181\\
	0.62	0.84620330133642\\
	0.63	0.847492645620419\\
	0.64	0.848772416994247\\
	0.65	0.850042693717281\\
	0.66	0.851303553077197\\
	0.67	0.852555071408819\\
	0.68	0.853797324112475\\
	0.69	0.855030385671881\\
	0.7	0.856254329671556\\
	0.71	0.857469228813798\\
	0.72	0.858675154935222\\
	0.73	0.859872179022885\\
	0.74	0.861060371229999\\
	0.75	0.862239800891255\\
	0.76	0.863410536537764\\
	0.77	0.864572645911631\\
	0.78	0.865726195980165\\
	0.79	0.866871252949752\\
	0.8	0.86800788227938\\
	0.81	0.869136148693847\\
	0.82	0.870256116196645\\
	0.83	0.871367848082543\\
	0.84	0.872471406949862\\
	0.85	0.873566854712473\\
	0.86	0.874654252611505\\
	0.87	0.875733661226779\\
	0.88	0.876805140487987\\
	0.89	0.8778687496856\\
	0.9	0.878924547481537\\
	0.91	0.879972591919584\\
	0.92	0.881012940435581\\
	0.93	0.882045649867377\\
	0.94	0.883070776464561\\
	0.95	0.884088375897981\\
	0.96	0.885098503269047\\
	0.97	0.886101213118831\\
	0.98	0.887096559436965\\
	0.99	0.888084595670352\\
	1	0.889065374731678\\
};
\addlegendentry{$\epsilon=0.5438\in(\epsilon^*_3,1)$}




\addplot [color=cyan,line width=1pt]
table[row sep=crcr]{%
	0	0\\
	0.01	6.66133814775094e-16\\
	0.02	9.99200722162641e-16\\
	0.03	0.109005425639857\\
	0.04	0.161641740149829\\
	0.05	0.186290044993605\\
	0.06	0.205772449850714\\
	0.07	0.222545969383147\\
	0.08	0.237564522644154\\
	0.09	0.251319304467609\\
	0.1	0.264103441282026\\
	0.11	0.276108841970643\\
	0.12	0.287469467014207\\
	0.13	0.298283342575036\\
	0.14	0.308624845937651\\
	0.15	0.318552055733137\\
	0.16	0.32811139546395\\
	0.17	0.337340698479743\\
	0.18	0.346271305369791\\
	0.19	0.35492954332804\\
	0.2	0.363337796827614\\
	0.21	0.371515299903803\\
	0.22	0.379478733877978\\
	0.23	0.387242686030213\\
	0.24	0.39482000691018\\
	0.25	0.402222092452746\\
	0.26	0.409459109427732\\
	0.27	0.416540177580215\\
	0.28	0.423473518244064\\
	0.29	0.430266576698543\\
	0.3	0.436926123742249\\
	0.31	0.443458340656588\\
	0.32	0.449868890774107\\
	0.33	0.456162980154989\\
	0.34	0.462345409339171\\
	0.35	0.468420617733997\\
	0.36	0.4743927218843\\
	0.37	0.480265548629181\\
	0.38	0.486042663960119\\
	0.39	0.491727398245589\\
	0.4	0.497322868368768\\
	0.41	0.502831997230047\\
	0.42	0.50825753098979\\
	0.43	0.513602054364969\\
	0.44	0.518868004242988\\
	0.45	0.524057681834811\\
	0.46	0.529173263555525\\
	0.47	0.534216810792471\\
	0.48	0.539190278697638\\
	0.49	0.544095524121617\\
	0.5	0.548934312789972\\
	0.51	0.553708325809195\\
	0.52	0.558419165577707\\
	0.53	0.563068361167528\\
	0.54	0.567657373233817\\
	0.55	0.57218759850227\\
	0.56	0.576660373878241\\
	0.57	0.581076980216108\\
	0.58	0.585438645782855\\
	0.59	0.58974654944589\\
	0.6	0.594001823611652\\
	0.61	0.598205556938614\\
	0.62	0.60235879684566\\
	0.63	0.606462551834536\\
	0.64	0.610517793643089\\
	0.65	0.614525459244247\\
	0.66	0.618486452704153\\
	0.67	0.6224016469115\\
	0.68	0.626271885188901\\
	0.69	0.63009798279609\\
	0.7	0.633880728333757\\
	0.71	0.637620885056023\\
	0.72	0.641319192098774\\
	0.73	0.644976365630419\\
	0.74	0.648593099931053\\
	0.75	0.652170068405415\\
	0.76	0.655707924534627\\
	0.77	0.659207302771194\\
	0.78	0.662668819381401\\
	0.79	0.666093073238875\\
	0.8	0.669480646572768\\
	0.81	0.672832105673717\\
	0.82	0.676148001560509\\
	0.83	0.679428870610095\\
	0.84	0.682675235153444\\
	0.85	0.685887604039475\\
	0.86	0.689066473169174\\
	0.87	0.692212326001814\\
	0.88	0.695325634035062\\
	0.89	0.698406857260628\\
	0.9	0.701456444596966\\
	0.91	0.704474834300461\\
	0.92	0.707462454356395\\
	0.93	0.710419722850918\\
	0.94	0.713347048325162\\
	0.95	0.716244830112526\\
	0.96	0.719113458660144\\
	0.97	0.721953315835418\\
	0.98	0.724764775218485\\
	0.99	0.727548202381402\\
	1	0.730303955154792\\
};
\addlegendentry{$\epsilon=0.4239\in(\epsilon^*_2,\epsilon^*_3) $}


\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.01	6.66133814775094e-16\\
0.02	1.33226762955019e-15\\
0.03	2.33146835171283e-15\\
0.04	2.66453525910038e-15\\
0.05	3.99680288865056e-15\\
0.06	3.99680288865056e-15\\
0.07	5.32907051820075e-15\\
0.08	5.99520433297585e-15\\
0.09	6.32827124036339e-15\\
0.1	6.99440505513849e-15\\
0.11	8.65973959207622e-15\\
0.12	9.99200722162641e-15\\
0.13	9.65894031423886e-15\\
0.14	9.99200722162641e-15\\
0.15	1.19904086659517e-14\\
0.16	1.19904086659517e-14\\
0.17	1.29896093881143e-14\\
0.18	1.43218770176645e-14\\
0.19	1.59872115546023e-14\\
0.2	1.76325620770967e-12\\
0.21	3.83372279477712e-08\\
0.22	3.06613109425369e-05\\
0.23	0.00043885766684626\\
0.24	0.0016338903097507\\
0.25	0.0040209865060612\\
0.26	0.00810983455036318\\
0.27	0.0143276257563153\\
0.28	0.0227176403005931\\
0.29	0.0328448123349178\\
0.3	0.0440662287994253\\
0.31	0.0558313002451578\\
0.32	0.0677762780926909\\
0.33	0.0796902129014074\\
0.34	0.0914592177473008\\
0.35	0.103025445636137\\
0.36	0.114362289312337\\
0.37	0.125460330455003\\
0.38	0.13631951319735\\
0.39	0.146944778731009\\
0.4	0.157343613790698\\
0.41	0.167524666227893\\
0.42	0.177496963298401\\
0.43	0.187269474902781\\
0.44	0.196850876436266\\
0.45	0.206249427956348\\
0.46	0.215472921216235\\
0.47	0.22452866601795\\
0.48	0.233423498901652\\
0.49	0.242163804006271\\
0.5	0.250755540010068\\
0.51	0.259204269519744\\
0.52	0.267515188774178\\
0.53	0.275693156445011\\
0.54	0.283742720877265\\
0.55	0.291668145455368\\
0.56	0.299473431986384\\
0.57	0.307162342114144\\
0.58	0.314738416847184\\
0.59	0.32220499431984\\
0.6	0.329565225922113\\
0.61	0.336822090937985\\
0.62	0.343978409828671\\
0.63	0.351036856290108\\
0.64	0.357999968204744\\
0.65	0.364870157597603\\
0.66	0.371649719696545\\
0.67	0.378340841186795\\
0.68	0.38494560774077\\
0.69	0.391466010895728\\
0.7	0.397903954344144\\
0.71	0.404261259694788\\
0.72	0.41053967175627\\
0.73	0.416740863389285\\
0.74	0.422866439968834\\
0.75	0.428917943493333\\
0.76	0.434896856373598\\
0.77	0.440804604931231\\
0.78	0.446642562632898\\
0.79	0.4524120530842\\
0.8	0.458114352804472\\
0.81	0.463750693801667\\
0.82	0.469322265964569\\
0.83	0.474830219287884\\
0.84	0.480275665944236\\
0.85	0.485659682215741\\
0.86	0.49098331029664\\
0.87	0.49624755997735\\
0.88	0.501453410219388\\
0.89	0.506601810629702\\
0.9	0.5116936828422\\
0.91	0.516729921813551\\
0.92	0.521711397039719\\
0.93	0.526638953699123\\
0.94	0.531513413727796\\
0.95	0.536335576831473\\
0.96	0.541106221439116\\
0.97	0.545826105602002\\
0.98	0.550495967842166\\
0.99	0.555116527953698\\
1	0.559688487760067\\
};
\addlegendentry{$\epsilon= 0.3547 \in(\epsilon^*_1,\epsilon^*_2)$}




\addplot [color=blue,line width=1pt]
table[row sep=crcr]{%
	0	1e-4\\
	1	1e-4\\	
};
\addlegendentry{$\epsilon=0.1800\in(0,\epsilon^*_1) $}


\addplot [color=black, line width=1pt]
table[row sep=crcr]{%
	0	0\\
	1	1\\
};

\addplot [color=red,line width=0.75pt,dotted]
table[row sep=crcr]{%
	0		0\\
	0.04	0\\
	0.04	0.04\\
	0.3	0.0440662287994253\\
	0.3	0.3\\
	0.56	0.299473431986384\\
	0.56	0.56\\
	1	0.559688487760067\\
};

\end{axis}


\end{tikzpicture}%
